Microlens array grid estimation, light field decoding, and calibration

We quantitatively investigate multiple algorithms for microlens array grid estimation for microlens array-based light field cameras. Explicitly taking into account natural and mechanical vignetting effects, we propose a new method for microlens array grid estimation that outperforms the ones previously discussed in the literature. To quantify the performance of the algorithms, we propose an evaluation pipeline utilizing application-specific ray-traced white images with known microlens positions. Using a large dataset of synthesized white images, we thoroughly compare the performance of the different estimation algorithms. As an example, we apply our results to the decoding and calibration of light fields taken with a Lytro Illum camera. We observe that decoding as well as calibration benefit from a more accurate, vignetting-aware grid estimation, especially in peripheral subapertures of the light field.

==> figures/camera.tikz <==
\begin{tikzpicture}[>=latex,samples=100]
\pgfpointtransformed{\pgfpointxy{1}{1}}
\pgfgetlastxy{\vx}{\vy}
\begin{scope}[node distance=\vy and \vx]

	% Picture max/min Height 
	\pgfmathsetmacro{\H}{2}
    
    %% Linse
    % Position
    \pgfmathsetmacro{\posx}{-3.5}
    \pgfmathsetmacro{\posy}{0}

    % Linsendicke
    \pgfmathsetmacro{\d}{0.5}

    % Linsenradius
    \pgfmathsetmacro{\R}{\H}

    % Objektseitiger Wölbungsradius
    \pgfmathsetmacro{\rr}{8.5}

    % Bildseitiger Wölbungsradius
    \pgfmathsetmacro{\rl}{8.5}

    % Berechnung Hilfsgrößen
    \pgfmathsetmacro{\rphi}{asin(\R / \rr)} % Objektseitiger Öffnungswinkel
    \pgfmathsetmacro{\lphi}{asin(\R / \rl)} % Bildseitiger Öffnungswinkel
    \pgfmathsetmacro{\dr}{\rr-\rr*cos(\rphi)} % Objektseitiger Einzug
    \pgfmathsetmacro{\dl}{\rl-\rl*cos(\lphi)} % Bildseitiger Einzug

    
    %% MLA
    % Position
    \pgfmathsetmacro{\posMLA}{0.97}
    \pgfmathsetmacro{\tiltMLA}{15} % degrees
    \pgfmathsetmacro{\cosTilt}{cos(-\tiltMLA)} % degrees
    \pgfmathsetmacro{\sinTilt}{sin(-\tiltMLA)} % degrees
    \pgfmathsetmacro{\oR}{0.2}
    \pgfmathsetmacro{\oG}{-0.15}
    \pgfmathsetmacro{\dia}{0.57}
    \pgfmathsetmacro{\f}{1.45}
    \pgfmathsetmacro{\F}{-1*\posx + \posMLA}
    
    
    %% Sensor
    % Position
    \pgfmathsetmacro{\posS}{\posMLA + \f}
    % MLA und Sensorlänge
    \pgfmathsetmacro{\w}{1.95*\H}
    
    % Aperture
    \pgfmathsetmacro{\posA}{\posx - 1}
    \pgfmathsetmacro{\openA}{1} % Aperture opening

    %% Misc
    \pgfmathsetmacro{\lim}{3}
    
   

    %% Linse zeichnen
    \draw[thin,fill=\COLORONE, fill opacity=0.2] (\posx,-\R+\posy) -- (.5*\d-\dr+\posx,-\R+\posy) arc (-\rphi:\rphi:\rr) -- (-.5*\d+\dl+\posx,\R+\posy) arc (180-\lphi:180+\lphi:\rl) -- cycle;
    \path[name path=leftarc] (-.5*\d+\dl+\posx,\R+\posy) arc (180-\lphi:180+\lphi:\rl);
    \path[name path=rightarc] (.5*\d-\dr+\posx,-\R+\posy) arc (-\rphi:\rphi:\rr);
	\node[below] at (\posx,-\H) {\tikzsize Lens};
	
	%% Object side Aperture
	\draw[black, thick, -|] (\posA, -.5*\w) -> (\posA, -\openA);
	\draw[black, thick, |-] (\posA, \openA) -> (\posA, .5*\w);
	\node[below] at (\posA,-\H) {\tikzsize Aperture};
	
	 % Coordinate System
	\draw[\COLORONE, very thick, <-] (\posx - 1.5, 0) -> (\posS, 0);
	\draw[\COLORONE, very thick, ->] (\posx, -\H-0.05) -> (\posx, \H + 0.5);
	\node[above] at (\posx, \H + 0.5) {\tikzsize $x$};
	\node[left] at (\posx - 1.5, 0) {\tikzsize $z$};
	

	% Sensor
	\draw[thick] (\posS,-.5*\w) -> (\posS,.5*\w);
	\node[below] at (\posS,-\H) {\tikzsize Sensor};
	
	% MLA
	\draw[dotted] (\posMLA,-.5*\w) -> (\posMLA,.5*\w);
	\draw[semithick, rotate around={\tiltMLA:(\posMLA, \oR)}] (\posMLA,-.5*\w) -> (\posMLA,.5*\w);
	
	\node[below] at (\posMLA,-\H) {\tikzsize MLA};
	
	
	% Draw centers and projected
	%\pgfmathsetmacro{\imax}{2}
	\foreach \i in {-2,-1,...,2}{
		\pgfmathtruncatemacro{\j}{\i}
		% ML centers
		\pgfmathsetmacro{\cx}{\posMLA + \oG*\sinTilt + \i*\dia*\sinTilt}
		\pgfmathsetmacro{\cy}{\oR + \oG*\cosTilt + \i*\dia*\cosTilt}
		% scaling
		\pgfmathsetmacro{\lambda}{(\posS - \posx)/(\cx - \posx)}
		% Projecetd centers
		\pgfmathsetmacro{\cxp}{\posx + \lambda*\cx - \lambda*\posx}
		\pgfmathsetmacro{\cyp}{\lambda*\cy}
		
		\draw[\COLORTWO, thin] (\posx, \posy) -> (\cxp, \cyp); % ray
		\draw[\COLORTWO, fill] (\cx, \cy) circle (0.5mm);
		\draw[\COLORTWO, fill] (\cxp, \cyp) circle (0.5mm);
		
		\node[right] at (\cxp, \cyp) {\tikzsize $\myvec{c}^\textrm{p}_{\j}$};
		\node[below right] at (\cx, \cy) {\tikzsize $\myvec{c}_{\j}$};
	}
	\draw[\COLORTWO, fill] (\posx, \posy) circle (0.5mm);
	


	% Draw labels
	\path[\myarrowhead-\myarrowhead] (\posx, \H) edge[thin, shorten >=1pt, shorten <=1pt] node[fill=white, anchor=center, pos=0.5] {\tikzsize $F$} (\posMLA, \H);
	\path[\myarrowhead-\myarrowhead] (\posMLA, \H) edge[thin, shorten >=1pt, shorten <=1pt] node[fill=white, anchor=center, pos=0.5] {\tikzsize $f$} (\posS, \H);
	\path[\myarrowhead-\myarrowhead] (\posA, \H) edge[thin, shorten >=1pt, shorten <=1pt] node[fill=white, anchor=center, pos=0.5] {\tikzsize $a$} (\posx, \H);
%	\path[\myarrowhead-\myarrowhead] (\posS + 0.7, \H) edge[thin, shorten >=1pt, shorten <=1pt] node[fill=white, anchor=center, pos=0.5] {\tikzsize $s/2$} (\posS + 0.7, 0);
	
	% Last c point (i=-2)
	\pgfmathsetmacro{\cx}{\posMLA + \oG*\sinTilt - 2*\dia*\sinTilt}
	\pgfmathsetmacro{\cy}{\oR + \oG*\cosTilt - 2*\dia*\cosTilt}
	\draw
	(\posMLA, \posy+\oR) coordinate (a)
	(\posMLA, -\H) coordinate (b)
	(\cx, \cy) coordinate (c)
	pic["\tikzsize$\beta$", draw=black, \myarrowhead-\myarrowhead, angle eccentricity=1.1, angle radius=1.7cm]
	{angle=b--a--c};


\end{scope}


\end{tikzpicture}


==> figures/camera_mla.tikz <==
\begin{tikzpicture}[>=latex,samples=100]
\pgfpointtransformed{\pgfpointxy{1}{1}}
\pgfgetlastxy{\vx}{\vy}
\begin{scope}[node distance=\vy and \vx]

	
	\pgfmathsetmacro{\totalwidth}{8.7}
	%draw white line to stretch total width
	\draw[white] (-0.5*\totalwidth cm, 0) -> (0.5*\totalwidth cm, 0);
 
 	% coordinate system size
	\pgfmathsetmacro{\lenx}{3.5}
	\pgfmathsetmacro{\leny}{2.5}
	
	% distance of discriptions
	\pgfmathsetmacro{\dist}{0.25}
	
	%mla height and width
	\pgfmathsetmacro{\height}{2}
	\pgfmathsetmacro{\width}{1.4396*\height}
	
	% mla 
	%offset
	\pgfmathsetmacro{\offx}{-0.2}
	\pgfmathsetmacro{\offy}{0.3}
	% grid spacing (hex)
	\pgfmathsetmacro{\dx}{0.73}
	\pgfmathsetmacro{\dy}{sqrt(3)*\dx / 2}
	
	
	
	% DRAW
	
	 % Coordinate System
	\draw[\COLORONE, very thick, ->] (-\lenx, 0) -> (\lenx, 0);
	\draw[\COLORONE, very thick, ->] (0, -\leny) -> (0, \leny);
	\node[right] at (\lenx, 0) {\tikzsize $x$};
	\node[above] at (0, \leny) {\tikzsize $y$};
	
	% mla
	\draw[\myarrowhead-\myarrowhead, thin, shorten >=1pt, shorten <=1pt] (\width + \dist, 0) --  node[fill=white]{\tikzsize$\frac{h}{2}$} (\width + \dist, +\height);
	\draw[\myarrowhead-\myarrowhead, thin, shorten >=1pt, shorten <=1pt] (0, -\height-\dist) --  node[fill=white]{\tikzsize$\frac{w}{2}$} (\width, -\height-\dist);
	\draw[thick] (-\width, -\height) rectangle (\width, \height);
	
	
%	% centers

	
	\foreach \i in {-3,-2,...,3}{
		\foreach \j in {-3,-2,...,2}{
		% ML centers
		\pgfmathsetmacro{\cx}{\offx + \dx*(\i + 0.5*Mod(\j,2))}
		\pgfmathsetmacro{\cy}{\offy + \j*\dy}

	%	\draw[draw=none, fill=white, fill opacity=0.75] (\cx, \cy) circle (0.5*\dx);
		\draw[draw=none, fill=\COLORONE, fill opacity=0.2] (\cx, \cy) circle (0.5*\dx);
		\draw[\COLORTWO, fill] (\cx, \cy) circle (0.5mm);
		}
	}
	% draw labels
	\foreach \i in {-1,0,...,2}{
	\foreach \j in {0,1, 2}{
		% ML centers
		\pgfmathsetmacro{\cx}{\offx + \dx*(\i + 0.5*Mod(\j,2))}
		\pgfmathsetmacro{\cy}{\offy + \j*\dy}
		
		\node[above] at (\cx, \cy - 0.07) {\tiny$(\i, \j)$};
		}
	}

	% offset
	\draw[thick, -\myarrowhead] (0, 0) -> (\offx, \offy);
	
	% label dx, dy
	\pgfmathsetmacro{\i}{1}
	\pgfmathsetmacro{\j}{-1}
	\pgfmathsetmacro{\cxa}{\offx + \dx*(\i + 0.5*Mod(\j,2))}
	\pgfmathsetmacro{\cya}{\offy + \j*\dy}
	\pgfmathsetmacro{\cxb}{\offx + \dx*(\i + 1 + 0.5*Mod(\j,2))}
	\pgfmathsetmacro{\cyb}{\offy + \j*\dy}
	\pgfmathsetmacro{\cxc}{\offx + \dx*(\i + 0.5*Mod(\j - 1,2))}
	\pgfmathsetmacro{\cyc}{\offy + (\j - 1)*\dy}
	
	\draw[\myarrowhead-\myarrowhead, thin, shorten >=1pt, shorten <=1pt] (\cxa, \cya) --  node[anchor=south, inner sep=1pt]{\tikzsize$d_x$} (\cxb, \cyb);
	\draw[\myarrowhead-\myarrowhead, thin, shorten <=1pt] (\cxb, \cyb) --  node[anchor=west, inner sep=1pt]{\tikzsize$d_y$} (\cxb, \cyc);
	

\end{scope}


\end{tikzpicture}


==> figures/flowchart-grid.tikz <==
%
\begin{tikzpicture}[node distance = 1.5cm]
\tikzstyle{every node}=[font=\footnotesize]

\tikzstyle{thisFlow} = [minimum height = 0.8cm, minimum width = 1cm, text width = 2cm, text centered, anchor=center]	
	
\node (winame) {White image};
\node[below of = winame, yshift=1.15cm] (wi) {$g(\myvec{x})$};
\node[below of = wi, flowProcess,thisFlow, yshift=.25cm] (contrast) {Contrast stretching};
\node[flowProcess,below of = contrast,thisFlow] (gamma) {Gamma compression};
\node[flowProcess,below of = gamma,thisFlow] (sigma) {Gauss windowing};
\node[flowProcess,below of = sigma,thisFlow] (fourier) {Fourier transform};
\node[flowProcess,below of = fourier,thisFlow] (estimate) {Estimate grid frequencies};
\node[flowProcess,below of = estimate,thisFlow, text width=2.4cm] (fitness) {Evaluate fitness (frequency variance)};
\node[flowDecision,below of = fitness,thisFlow, text width=1.5cm] (converges) {};
\node at (converges) {Converges?};
\node[flowProcess,below of = converges,thisFlow, text width=2.4cm] (calculate) {Estimate grid spacing and rotation};
\node[below of = calculate, yshift=.25cm] (output) {$\hat{d}, \hat{\alpha}$};

\node[right of = winame, xshift = 1.75cm] (tmp) {Initial population};
\node[below of = tmp, yshift=1.15cm] (initialize) {$(q, \gamma, \sigma)$};
\node[flowProcess,right of = gamma, thisFlow, xshift = 1.75cm] (update) {Update population};
\node[right of = gamma, xshift = 0.5cm] (popconnect) {};

\draw[arrow] ($(update.west) + (0, 0.15)$) -| ($(popconnect) + (0, 0.15)$) |-node[anchor = south,pos=0.75] {$q$} (contrast);
\draw[arrow] (update.west)  -| (popconnect) |-node[anchor = south,pos=0.75] {$\gamma$} (gamma);
\draw[arrow] ($(update.west) - (0, 0.15)$)  -| ($(popconnect) - (0, 0.15)$) |-node[anchor = south,pos=0.75] {$\sigma$}  (sigma);
\draw[arrow] (initialize) -- (update);

\draw[arrow] (wi) -- (contrast);
\draw[arrow] (contrast) --node[anchor=west]{$\tilde{g}_q(\myvec{x})$} (gamma);
\draw[arrow] (gamma) --node[anchor=west]{$\tilde{g}_{\gamma, q}(\myvec{x})$} (sigma);
\draw[arrow] (sigma) --node[anchor=west]{$\tilde{g}_{\sigma, \gamma, q}(\myvec{x})$} (fourier);
\draw[arrow] (fourier) --node[anchor=west]{$\tilde{G}_{\sigma, \gamma, q}(\myvec{f})$} (estimate);
\draw[arrow] (estimate) --node[anchor=west]{$\hat{\myvec{f}}_{i, n}$} (fitness);
\draw[arrow] (fitness) --node[anchor=west]{$\hat{s}_{i}$} (converges);
\draw[arrow] (converges) --node[anchor=west]{Yes} (calculate);
\draw[arrow] (converges) -|node[anchor=south, pos=0.1]{No} (update);
\draw[arrow] (calculate) -- (output);

\end{tikzpicture}

==> figures/flowchart-offset.tikz <==
%
\begin{tikzpicture}[node distance = 1.5cm]
\tikzstyle{every node}=[font=\footnotesize]

\tikzstyle{thisFlow} = [minimum height = 0.8cm, minimum width = 1cm, text width = 2cm, text centered, anchor=center]	
	
\node (winame) {White image};
\node[below of = winame, yshift=1.15cm] (wi) {$g(\myvec{x})$};
\node[below of = wi, flowProcess,thisFlow, yshift=.25cm] (crop) {Crop\\central region};
\node[flowProcess,below of = crop,thisFlow] (filter) {Gauss filtering};
\node[flowProcess,below of = filter,thisFlow] (cluster) {Clustering\\(local threshold)};
\node[flowProcess,below of = cluster,thisFlow] (centers) {Estimate ML centers};
\node[flowProcess,below of = centers,thisFlow] (estimate) {Estimate\\grid offset};


\node[flowProcess,right of = crop,thisFlow, xshift = 1.75cm] (central) {Estimate central region};
\node[flowProcess,right of = estimate,thisFlow, xshift = 1.75cm] (initgrid) {Initialize regular grid};
\node[flowProcess,below of = estimate,thisFlow] (updategrid) {Update regular grid};
%\node[flowProcess,below of = initgrid,thisFlow] (refine) {Refine\\grid offset};
%\node[flowDecision,below of = updategrid,thisFlow, text width=1.5cm] (refined) {};
%\node at (refined) {Is refined?};
%\node[below of = refined] (output) {$\hat{\myvec{c}}_k^{\textrm{p}}$};
\node[flowProcess,below of = updategrid,thisFlow] (refine) {Refine\\grid offset};
\node[flowProcess,below of = refine,thisFlow] (updategrid2) {Update regular grid};
\node[below of = updategrid2] (output) {$\hat{\myvec{c}}_k^{\textrm{p}}$};




\node[right of = winame, xshift = 1.75cm] (tmp) {Previous estimates};
\node[below of = tmp, yshift=1.15cm] (initialize) {$F, f, \hat{d}, \hat{\alpha}$};


\draw[arrow] (wi) -- (crop);
\draw[arrow] ($(initialize.south) + (-0.25cm, 0)$) -- ($(central.north) + (-0.25cm, 0)$);
\draw[arrow] ($(initialize.south) + (0.25cm, 0)$) --+(0,-0.25cm)  --+(1.25,-0.25) --+(1.25,-1.75cm) --+(-.25,-1.75cm)  --node[anchor=west] {$\hat{d}, \hat{\alpha}$}  (initgrid.north);
%\draw[arrow, dashed] ($(initialize.south) + (0.25cm, 0)$)  --node[anchor=west]{$\hat{d}, \hat{\alpha}$} ($(initgrid.north) + (0.25cm, 0)$);
\draw[arrow] (central) --node[anchor=south]{$\Lambda$} (crop);
\draw[arrow] (crop) -- (filter);
\draw[arrow] (filter) --node[anchor=west]{$\tilde{g}_{\textrm{conv}}(\myvec{x})$} (cluster);
\draw[arrow] (cluster) --node[anchor=west]{$\mathcal{C}_k$} (centers);
\draw[arrow] (centers) --node[anchor=west]{$\myvec{c}_k^{\textrm{det}}$} (estimate);
\draw[arrow] (initgrid) --node[anchor=south]{$\hat{\myvec{c}}_k^{\textrm{p}}$} (estimate);
\draw[arrow] (estimate.south) |-+(0,-0.33cm) -| ($(updategrid.north) - (0, 0)$);
\draw[arrow] (updategrid) --(refine);
\draw[arrow] (refine) -- (updategrid2);


%\draw[arrow] (refined) -|node[anchor=south, pos=0.1]{No} (refine.south);
\draw[arrow] (updategrid2) -- (output);




\end{tikzpicture}

==> figures/grid_accuracy.tikz <==
\begin{tikzpicture}[>=latex,samples=100]
\pgfpointtransformed{\pgfpointxy{1}{1}}
\pgfgetlastxy{\vx}{\vy}


% Upper, estimated path
\begin{scope}[node distance=1.33*\vy and \vx]

\node[inner sep=0] (i0) {};
\node[right of=i0, inner sep=0] (i1) {};
\node[right of=i1, inner sep=0] (i2) {};
\node[right=1.75*\vx of i2, inner sep=0] (im1) {};
\node[right of=im1, inner sep=0] (imax) {};


\draw[] (i0) -- (i1);
\draw[] (i1) -- (i2);
\path (i2) edge[thin] node[fill=white, anchor=center, pos=0.5] {\hspace{0.7mm}$\dots$} (im1);
\draw[] (im1) -- (imax);


\path[\myarrowhead-\myarrowhead] ($(i0) + (0, 0.25*\vy)$) edge[thin] node[fill=white, anchor=center, pos=0.5, yshift=1.5] {\tikzsize$\hat{d}$} ($(i1) + (0, 0.25*\vy)$);

\end{scope}


\begin{scope}[node distance=\vy and \vx]

\node[below of=i0, inner sep=0] (i00) {};
\node[right of=i00, inner sep=0] (i11) {};
\node[right of=i11, inner sep=0] (i22) {};
\node[right=1.75*\vx of i22, inner sep=0] (imm) {};
\node[right of=imm, inner sep=0] (imaxmax) {};

\node[below=0.1*\vy of i00] {$i_0$};
\node[below=0.1*\vy of i11] {$i_1$};
\node[below=0.1*\vy of i22] {$i_2$};
\node[below=0.1*\vy of imm] {};
\node[below=0.1*\vy of imaxmax] {$i_\textmd{max}$};

\draw[] (i00) -- (i11);
\draw[] (i11) -- (i22);
\path (i22) edge[thin] node[fill=white, anchor=center, pos=0.5] {\hspace{0.7mm}$\dots$} (imm);
\draw[] (imm) -- (imaxmax);

% connect upper and lower paths
\draw[dotted] (imax) -- (imax |- imaxmax);
\draw[dotted] (imaxmax) -- (imax |- imaxmax);


\path[\myarrowhead-\myarrowhead] ($(i00) + (0, 0.25*\vy)$) edge[thin] node[fill=white, anchor=center, pos=0.5] {\tikzsize$d$} ($(i11) + (0, 0.25*\vy)$);

\path[\myarrowhead-\myarrowhead] ($(imaxmax) + (0, 0.25*\vy)$) edge[thin] node[fill=white, anchor=center, pos=0.5] {\tikzsize$0.5$} ($(imax |- imaxmax) + (0, 0.25*\vy)$);

\end{scope}

% draw all circles at last
\draw[\COLORTWO, fill] (i00) circle (0.6mm);
\draw[\COLORTWO, fill] (i11) circle (0.6mm);
\draw[\COLORTWO, fill] (i22) circle (0.6mm);
\draw[\COLORTWO, fill] (imm) circle (0.6mm);
\draw[\COLORTWO, fill] (imaxmax) circle (0.6mm);
\draw[\COLORTWO, fill] (i0) circle (0.6mm);
\draw[\COLORTWO, fill] (i1) circle (0.6mm);
\draw[\COLORTWO, fill] (i2) circle (0.6mm);
\draw[\COLORTWO, fill] (im1) circle (0.6mm);
\draw[\COLORTWO, fill] (imax) circle (0.6mm);




\end{tikzpicture}


==> figures/grid_accuracy_rotation.tikz <==
\begin{tikzpicture}[>=latex,samples=100]
\pgfpointtransformed{\pgfpointxy{1}{1}}
\pgfgetlastxy{\vx}{\vy}


% rotation makro (in degree)
\pgfmathsetmacro{\rot}{15}


\begin{scope}[node distance=\vy and \vx]

\node[inner sep=0] (i0) {};
\node[right of=i0, inner sep=0] (i11) {};
\node[right of=i11, inner sep=0] (i22) {};
\node[right=1.75*\vx of i22, inner sep=0] (imm) {};
\node[right of=imm, inner sep=0] (imaxmax) {};

% draw rotate grid in polar coordinates
\node[inner sep=0] (i1) at (\rot:\vx) {};
\node[inner sep=0] (i2) at (\rot:2*\vx) {};
\node[inner sep=0] (im) at (\rot:3.75*\vx) {};
\node[inner sep=0] (imax) at (\rot:4.75*\vx) {};


\node[below=0.1*\vy of i0] {$i_0$};
\node[below=0.1*\vy of i11] {$i_1$};
\node[below=0.1*\vy of i22] {$i_2$};
\node[below=0.1*\vy of imm] {};
\node[below=0.1*\vy of imaxmax] {$i_\textmd{max}$};

\draw[] (i0) -- (i11);
\draw[] (i11) -- (i22);
\path (i22) edge[thin] node[fill=white, anchor=center, pos=0.5] {\hspace{0.7mm}$\dots$} (imm);
\draw[] (imm) -- (imaxmax);

\draw[] (i0) -- (i1);
\draw[] (i1) -- (i2);
\path (i2) edge[thin] node[fill=white, anchor=center, pos=0.5, rotate=\rot] {\hspace{0.7mm}$\dots$} (im);
\draw[] (im) -- (imax);

\path[\myarrowhead-\myarrowhead] ($(imax) + (\rot:0.25*\vx)$) edge[thin] node[fill=white, anchor=center, pos=0.5] {\tikzsize$0.5$} ($(imaxmax) + (0.25*\vx, 0)$);
\draw[dotted] (imax) -- (imaxmax);

% draw angle
\draw
(imaxmax) coordinate (a)
(i0) coordinate (b)
(imax) coordinate (c)
pic["\tikzsize$\Delta_{ \hat{\alpha}}$", draw=black, \myarrowhead-\myarrowhead, angle eccentricity=1.2, angle radius=1.5*\vx]
{angle=a--b--c};

\end{scope}

% draw all circles at last
\draw[\COLORTWO, fill] (i0) circle (0.6mm);
\draw[\COLORTWO, fill] (i1) circle (0.6mm);
\draw[\COLORTWO, fill] (i11) circle (0.6mm);
\draw[\COLORTWO, fill] (i22) circle (0.6mm);
\draw[\COLORTWO, fill] (i2) circle (0.6mm);
\draw[\COLORTWO, fill] (imm) circle (0.6mm);
\draw[\COLORTWO, fill] (im) circle (0.6mm);
\draw[\COLORTWO, fill] (imaxmax) circle (0.6mm);
\draw[\COLORTWO, fill] (imax) circle (0.6mm);




\end{tikzpicture}

